Double Higgs boson production and Higgs self-coupling extraction at CLIC

The Compact Linear Collider (CLIC) is a future electron-positron collider that will allow measurement of the trilinear Higgs self-coupling in double Higgs boson events produced at its high-energy stages with collision energies of $\sqrt{s}$ = 1.5 and 3 TeV. The sensitivity to the Higgs self-coupling is driven by the measurements of the cross section and the invariant mass distribution of the Higgs-boson pair in the W-boson fusion process, e$^+$e$^-\to$HH$\nu_e \bar{\nu}_e$. It is enhanced by including the cross-section measurement of ZHH production at 1.5 TeV. The expected sensitivity of CLIC for Higgs pair production through W-boson fusion is studied for the decay channels bbbb and bbWW using full detector simulation including all relevant backgrounds. With an integrated luminosity of $\mathcal{L}$ = 5 ab$^{-1}$ at $\sqrt{s}$ = 3 TeV, CLIC will be able to measure the trilinear Higgs self-coupling with a relative uncertainty of $-8\,\%$ and $+11\,\%$ at $68\,\%$ C.L., assuming the Standard Model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

